A Fully Automated Platform for Evaluating ReRAM Crossbars

Resistive Random Access Memory (ReRAM) is a promising candidate for implementing Computing-in-Memory (CIM) architectures and neuromorphic circuits. ReRAM cells exhibit significant variability across different memristive devices and cycles, necessitating further improvements in the areas of devices, algorithms, and applications. To achieve this, understanding the stochastic behavior of the different ReRAM technologies is essential. The NeuroBreakoutBoard (NBB) is a versatile instrumentation platform to characterize Non-Volatile Memories (NVMs). However, the NBB itself does not provide any functionality in the form of software or a controller. In this paper, we present a control board for the NBB able to perform reliability assessments of 1T1R ReRAM crossbars. In more detail, an interface that allows a host PC to communicate with the NBB via the new control board is implemented. In a case study, we analyze the Cycle-to-Cycle (C2C) variation and read disturb TiN/Ti/HfO2/TiN cells for different read voltages to gain an understanding of their operational behavior.

==> tikz/cdf_cell_neg.tikz <==
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main} % background bg layer
\begin{tikzpicture}
    \begin{axis}[
            General,
            % ymode=log,
            % log ticks with fixed point,
            %xmin=0,
            %xmax=250,
            %ymin=0,
            xlabel={Current (\si{\micro\ampere})},
            ylabel={CDF},
            %xlabel shift=-4pt,
            %ylabel shift=-4pt,
            %mark size=1pt,
            legend,
            legend style={at={(0.5,1)}, anchor=south, legend columns=3, inner sep=1pt},
        ]
        \addplot[thick, color=c0] table [x=curr_reset_x, y=curr_reset_cdf] {\curra};
        \if\showlegend1
            \addlegendentry{\SI{-0.1}{\volt}}
        \fi
        
        \addplot[thick, color=c1] table [x=curr_reset_x, y=curr_reset_cdf] {\currb};
        \if\showlegend1
            \addlegendentry{\SI{-0.15}{\volt}}
        \fi
        
        \addplot[thick, color=c2] table [x=curr_reset_x, y=curr_reset_cdf] {\currc};
        \if\showlegend1
            \addlegendentry{\SI{-0.2}{\volt}}
        \fi
        
        \addplot[thick, color=c3] table [x=curr_reset_x, y=curr_reset_cdf] {\currd};
        \if\showlegend1
            \addlegendentry{\SI{-0.25}{\volt}}
        \fi
        \addplot[thick, color=c4] table [x=curr_reset_x, y=curr_reset_cdf] {\curre};
        \if\showlegend1
            \addlegendentry{\SI{-0.3}{\volt}}
        \fi

        \addplot[thick, color=c0] table [x=curr_set_x, y=curr_set_cdf] {\curra};
        \addplot[thick, color=c1] table [x=curr_set_x, y=curr_set_cdf] {\currb};
        \addplot[thick, color=c2] table [x=curr_set_x, y=curr_set_cdf] {\currc};
        \addplot[thick, color=c3] table [x=curr_set_x, y=curr_set_cdf] {\currd};
        \addplot[thick, color=c4] table [x=curr_set_x, y=curr_set_cdf] {\curre};

    \end{axis}
\end{tikzpicture}


==> tikz/cdf_cell_pos.tikz <==
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main} % background bg layer
\begin{tikzpicture}
    \begin{axis}[
            General,
            % ymode=log,
            % log ticks with fixed point,
            %xmin=0,
            %xmax=250,
            %ymin=0,
            xlabel={Current (\si{\micro\ampere})},
            ylabel={CDF},
            %xlabel shift=-4pt,
            %ylabel shift=-4pt,
            %mark size=1pt,
            legend,
            legend style={at={(0.5,1)}, anchor=south, legend columns=3, inner sep=1pt},
        ]
        \addplot[thick, color=c0] table [x=curr_reset_x, y=curr_reset_cdf] {\curra};
        \if\showlegend1
            \addlegendentry{\SI{0.1}{\volt}}
        \fi
        
        \addplot[thick, color=c1] table [x=curr_reset_x, y=curr_reset_cdf] {\currb};
        \if\showlegend1
            \addlegendentry{\SI{0.15}{\volt}}
        \fi
        
        \addplot[thick, color=c2] table [x=curr_reset_x, y=curr_reset_cdf] {\currc};
        \if\showlegend1
            \addlegendentry{\SI{0.2}{\volt}}
        \fi
        
        \addplot[thick, color=c3] table [x=curr_reset_x, y=curr_reset_cdf] {\currd};
        \if\showlegend1
            \addlegendentry{\SI{0.25}{\volt}}
        \fi
        \addplot[thick, color=c4] table [x=curr_reset_x, y=curr_reset_cdf] {\curre};
        \if\showlegend1
            \addlegendentry{\SI{0.3}{\volt}}
        \fi

        \addplot[thick, color=c0] table [x=curr_set_x, y=curr_set_cdf] {\curra};
        \addplot[thick, color=c1] table [x=curr_set_x, y=curr_set_cdf] {\currb};
        \addplot[thick, color=c2] table [x=curr_set_x, y=curr_set_cdf] {\currc};
        \addplot[thick, color=c3] table [x=curr_set_x, y=curr_set_cdf] {\currd};
        \addplot[thick, color=c4] table [x=curr_set_x, y=curr_set_cdf] {\curre};

    \end{axis}
\end{tikzpicture}


==> tikz/cdf_mvm.tikz <==
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main} % background bg layer

\begin{tikzpicture}
    \begin{axis}[
            General,
            % ymode=log,
            % log ticks with fixed point,
            %xmin=0,
            %xmax=250,
            %ymin=0,
            xlabel={Current (\si{\micro\ampere})},
            ylabel={CDF},
            %xlabel shift=-4pt,
            %ylabel shift=-4pt,
            %mark size=1pt,
            legend,
            legend style={at={(0.5,1)}, anchor=south, legend columns=4, inner sep=1pt},
        ]
        \addplot[thick, color=c0] table [x=current, y=cdf] {\curra};
        \if\showlegend1
            \addlegendentry{SP=0}
        \fi
        \addplot[thick, color=c1] table [x=current, y=cdf] {\currb};
        \if\showlegend1
            \addlegendentry{SP=1}
        \fi
        \addplot[thick, color=c2] table [x=current, y=cdf] {\currc};
        \if\showlegend1
            \addlegendentry{SP=2}
        \fi
        \addplot[thick, color=c3] table [x=current, y=cdf] {\currd};
        \if\showlegend1
            \addlegendentry{SP=3}
        \fi
        \addplot[thick, color=c4] table [x=current, y=cdf] {\curre};
        \if\showlegend1
            \addlegendentry{SP=4}
        \fi

        \begin{pgfonlayer}{bg} % Plot in background
            Weighted boundaries
            y expr={100}: From 0 to 100.
            \addplot[forget plot, ycomb, dashed, thick, no marks, color=cweighted] table [x=current,y expr={100}] {\curraweighted};
            \if\showlegend1
                \addlegendimage{line legend, dashed, thick, color=cweighted}
                \addlegendentry{Weighted}
            \fi

            \addplot[forget plot, ycomb, dotted,thick, no marks, color=cminerror] table [x=current,y expr={100}] {\curraminerror};
            \if\showlegend1
                \addlegendimage{line legend, dotted, thick, color=cminerror}
                \addlegendentry{Min Error}
            \fi
        \end{pgfonlayer}

    \end{axis}
\end{tikzpicture}


==> tikz/error_mvm.tikz <==
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main} % background bg layer

\begin{tikzpicture}
    \begin{axis}[
            General,
            height=4.5cm,
            % ymode=log,
            % log ticks with fixed point,
            %xmin=0,
            %xmax=250,
            ymin=0,
            ymax=80,
            xlabel={Read voltage (\si{\volt})},
            ylabel={Errors \%},
            %xlabel shift=-4pt,
            %ylabel shift=-4pt,
            mark size=1pt,
            xtick distance=0.1,
            legend,
            legend style={at={(0.5,1)}, anchor=south, legend columns=3, inner sep=1pt},
        ]
        \addplot[thick, color=c0, mark=square] table [x=Voltages, y=0] {\sperror};
        \if\showlegend1
            \addlegendentry{SP=0}
        \fi
        \addplot[thick, color=c1, mark=triangle] table [x=Voltages, y=1] {\sperror};
        \if\showlegend1
            \addlegendentry{SP=1}
        \fi
        \addplot[thick, color=c2, mark=o] table [x=Voltages, y=2] {\sperror};
        \if\showlegend1
            \addlegendentry{SP=2}
        \fi
        \addplot[thick, color=c3, mark=diamond] table [x=Voltages, y=3] {\sperror};
        \if\showlegend1
            \addlegendentry{SP=3}
        \fi
        \addplot[thick, color=c4, mark=star] table [x=Voltages, y=4] {\sperror};
        \if\showlegend1
            \addlegendentry{SP=4}
        \fi

    \end{axis}
\end{tikzpicture}


==> tikz/read_stability_hrs_neg.tikz <==
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main} % background bg layer
\begin{tikzpicture}
    \begin{axis}[
            General,
            % ymode=log,
            % log ticks with fixed point,
            %xmin=0,
            %xmax=250,
            %ymin=0,
            xlabel={Read iteration},
            ylabel={Current (\si{\micro\ampere})},
            %xlabel shift=-4pt,
            %ylabel shift=-4pt,
            %mark size=1pt,
            legend,
            legend style={at={(0.5,1)}, anchor=south, legend columns=2, inner sep=1pt},
        ]
        \addplot[thick, color=c0] table [x=x, y=reset_-0.1_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{-0.1}{\volt}}
        \fi
        
        \addplot[thick, color=c1] table [x=x, y=reset_-0.15_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{-0.15}{\volt}}
        \fi
        
        \addplot[thick, color=c2] table [x=x, y=reset_-0.2_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{-0.2}{\volt}}
        \fi
        
        \addplot[thick, color=c3] table [x=x, y=reset_-0.25_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{-0.25}{\volt}}
        \fi
        
        \addplot[thick, color=c4] table [x=x, y=reset_-0.3_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{-0.3}{\volt}}
        \fi

    \end{axis}
\end{tikzpicture}


==> tikz/read_stability_hrs_pos.tikz <==
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main} % background bg layer
\begin{tikzpicture}
    \begin{axis}[
            General,
            % ymode=log,
            % log ticks with fixed point,
            %xmin=0,
            %xmax=250,
            %ymin=0,
            xlabel={Read iteration},
            ylabel={Current (\si{\micro\ampere})},
            %xlabel shift=-4pt,
            %ylabel shift=-4pt,
            %mark size=1pt,
            legend,
            legend style={at={(0.5,1)}, anchor=south, legend columns=2, inner sep=1pt},
        ]
        \addplot[thick, color=c0] table [x=x, y=reset_0.1_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{0.1}{\volt}}
        \fi
        
        \addplot[thick, color=c1] table [x=x, y=reset_0.15_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{0.15}{\volt}}
        \fi
        
        \addplot[thick, color=c2] table [x=x, y=reset_0.2_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{0.2}{\volt}}
        \fi
        
        \addplot[thick, color=c3] table [x=x, y=reset_0.25_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{0.25}{\volt}}
        \fi
        
        \addplot[thick, color=c4] table [x=x, y=reset_0.3_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{0.3}{\volt}}
        \fi

    \end{axis}
\end{tikzpicture}


==> tikz/read_stability_lrs_neg.tikz <==
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main} % background bg layer
\begin{tikzpicture}
    \begin{axis}[
            General,
            % ymode=log,
            % log ticks with fixed point,
            %xmin=0,
            %xmax=250,
            %ymin=0,
            xlabel={Read iteration},
            ylabel={Current (\si{\micro\ampere})},
            %xlabel shift=-4pt,
            %ylabel shift=-4pt,
            %mark size=1pt,
            legend,
            legend style={at={(0.5,1)}, anchor=south, legend columns=2, inner sep=1pt},
        ]
        \addplot[thick, color=c0] table [x=x, y=set_-0.1_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{-0.1}{\volt}}
        \fi
        
        \addplot[thick, color=c1] table [x=x, y=set_-0.15_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{-0.15}{\volt}}
        \fi
        
        \addplot[thick, color=c2] table [x=x, y=set_-0.2_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{-0.2}{\volt}}
        \fi
        
        \addplot[thick, color=c3] table [x=x, y=set_-0.25_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{-0.25}{\volt}}
        \fi
        
        \addplot[thick, color=c4] table [x=x, y=set_-0.3_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{-0.3}{\volt}}
        \fi

    \end{axis}
\end{tikzpicture}


==> tikz/read_stability_lrs_pos.tikz <==
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main} % background bg layer
\begin{tikzpicture}
    \begin{axis}[
            General,
            % ymode=log,
            % log ticks with fixed point,
            %xmin=0,
            %xmax=250,
            %ymin=0,
            xlabel={Read iteration},
            ylabel={Current (\si{\micro\ampere})},
            %xlabel shift=-4pt,
            %ylabel shift=-4pt,
            %mark size=1pt,
            legend,
            legend style={at={(0.5,1)}, anchor=south, legend columns=2, inner sep=1pt},
        ]
        \addplot[thick, color=c0] table [x=x, y=set_0.1_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{0.1}{\volt}}
        \fi
        
        \addplot[thick, color=c1] table [x=x, y=set_0.15_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{0.15}{\volt}}
        \fi
        
        \addplot[thick, color=c2] table [x=x, y=set_0.2_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{0.2}{\volt}}
        \fi
        
        \addplot[thick, color=c3] table [x=x, y=set_0.25_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{0.25}{\volt}}
        \fi
        
        \addplot[thick, color=c4] table [x=x, y=set_0.3_curr] {\curr};
        \if\showlegend1
            \addlegendentry{\SI{0.3}{\volt}}
        \fi

    \end{axis}
\end{tikzpicture}

